Effective and Efficient Attributed Hypergraph Embedding on Nodes and Hyperedges

An attributed hypergraph comprises nodes with attributes and hyperedges that connect varying numbers of nodes. Attributed hypergraph node and hyperedge embedding (AHNEE) maps nodes and hyperedges to compact vectors for use in important tasks such as node classification, hyperedge link prediction, and hyperedge classification. Generating high-quality embeddings is challenging due to the complexity of attributed hypergraphs and the need to embed both nodes and hyperedges, especially in large-scale data. Existing solutions often fall short by focusing only on nodes or lacking native support for attributed hypergraphs, leading to inferior quality, and struggle with scalability on large attributed hypergraphs. We propose SAHE, an efficient and effective approach that unifies node and hyperedge embeddings for AHNEE computation, advancing the state of the art via comprehensive embedding formulations and algorithmic designs. First, we introduce two higher-order similarity measures, HMS-N and HMS-E, to capture similarities between node pairs and hyperedge pairs, respectively. These measures consider multi-hop connections and global topology within an extended hypergraph that incorporates attribute-based hyperedges. SAHE formulates the AHNEE objective to jointly preserve all-pair HMS-N and HMS-N similarities. Direct optimization is computationally expensive, so we analyze and unify core approximations of all-pair HMS-N and HMS-N to solve them simultaneously. To enhance efficiency, we design several non-trivial optimizations that avoid iteratively materializing large dense matrices while maintaining high-quality results. Extensive experiments on diverse attributed hypergraphs and 3 downstream tasks, compared against 11 baselines, show that SAHE consistently outperforms existing methods in embedding quality and is up to orders of magnitude faster.

==> figure_revision/new_time.tex <==
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{myyellow}{HTML}{ffee65}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}
\definecolor{maroon}{HTML}{7e354d}
% \definecolor{magenta}{RGB}{255,0,255}
\definecolor{magenta}{rgb}{0.79216,0.12156,0.48236}
% default setting
% \addplot[preaction={fill, magenta}] coordinates {(1,1)};   %ours
% \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,1)}; %hyper2vec
% \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1)}; %pane
% \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,1)};   %aneci
% \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,1)};%conn
% \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,1)};   %villain
% \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,1)};   %gebe
% \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,1)};   %anchorgnn
% \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,1)};   %biane
% \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,1)};    %hypeboy
% \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,1)};   %tricl
% \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,1)};   %netmf
% \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,1)};   %lightne
% \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,1)};   %sketchne
% \node[above,black] at (axis cs:0.912,0.801){$\boldsymbol{\star}$};

\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\pgfplotsset{ every non boxed y axis/.append style={y axis line style=-} }
\begin{figure*}[!t]
\centering
\begin{small}
\resizebox{0.66\textwidth}{!}{
\begin{tikzpicture}
    \begin{customlegend}[
        % legend entries={\ours,\oursbase,\hypertovec, \pane,\aneci,\conn,\villain,\gebe,\anchorgnn,\biane,\tricl,\hypeboy,\netmf,\lightne,\sketchne},
        % legend columns=8,
        legend entries=
        {\ours,\oursbase,\hypertovec, \pane,\aneci,\conn,\villain,\anchorgnn,\biane,\tricl,\hypeboy,\netmf,\lightne},
        legend columns=7,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.15cm}]
        
        \addlegendimage{preaction={fill, magenta}}    % ours
        \addlegendimage{preaction={fill, maroon}}    % ours_base
        \addlegendimage{preaction={fill, myred},pattern={fivepointed stars}}   % hyper2vec
        \addlegendimage{preaction={fill, myorange}, pattern={north east lines}} %pane
        \addlegendimage{preaction={fill, myyellow},pattern={horizontal lines}}  %aneci 
        \addlegendimage{preaction={fill, mycyan},pattern=crosshatch}    % conn
        \addlegendimage{preaction={fill, mypurple},pattern=north west lines}    % villain
        % \addlegendimage{preaction={fill, mypink},pattern=crosshatch dots}    % gebe
        \addlegendimage{preaction={fill, mygreen},pattern=grid}    % anchorgnn
        \addlegendimage{preaction={fill, cyan},pattern=sixpointed 
        stars}    % biane
        \addlegendimage{preaction={fill, myred2},pattern={vertical lines}}    % tricl
        \addlegendimage{preaction={fill, myblue},pattern= dots}    % hypeboy
        \addlegendimage{preaction={fill, mypurple2},pattern={bricks}}    % netmf
        \addlegendimage{preaction={fill,mywhite}, pattern=dots}    % lightne
        % \addlegendimage{preaction={fill, mycyan2}, pattern=grid}    % sketchne
    \end{customlegend}

\end{tikzpicture}}
\\[-\lineskip]
\vspace{-3mm}
% \captionsetup[subfloat]{labelfont={small}, textfont={small}}
\captionsetup[subfloat]{captionskip=0mm,margin={-2mm,-1mm}} 
\subfloat[DBLP-CA]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    tick align=center,
    xtick pos=left,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=0.1,
    ymax=500,
    ytick={0.1,1,10,100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,0.200)};   %gebe
        \addplot[preaction={fill, magenta}] coordinates {(1,0.341)};   %ours
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,0.365)};   %sketchne
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,0.463)}; %pane
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,0.991)};   %anchorgnn
        \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,1.624)};   %netmf
        \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,4.996)};   %tricl
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,5.124)};   %aneci
        \addplot[preaction={fill, maroon}] coordinates {(1,6.953)};   %ours_base
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,8.179)};   %lightne
        \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,9.832)};    %hypeboy
        \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,10.887)}; %hyper2vec
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,38.499)};%conn
        \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,195.713)};   %biane
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,283.446)};   %villain

        \node[above,black] at (axis cs:1.050,9.832){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:1.100,38.499){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-dblp-cp}%
}}
\subfloat[Cora-CA]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=0.1,
    ymax=500,
    ytick={0.1,1,10,100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,0.229)};   %gebe
        \addplot[preaction={fill, magenta}] coordinates {(1,0.348)};   %ours
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,0.368)};   %sketchne
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,0.844)};   %anchorgnn
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.997)}; %pane
        \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,2.350)};   %netmf
        \addplot[preaction={fill, maroon}] coordinates {(1,4.178)};   %ours_base
        \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,4.710)};   %tricl
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,5.152)};   %aneci
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,7.951)};   %lightne

        \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,12.817)};    %hypeboy
        \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,14.329)}; %hyper2vec
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,183.570)};   %villain
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,191.056)};%conn
        \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,198.800)};   %biane
        \node[above,black] at (axis cs:1.050,12.817){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:0.924,2.350){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-cora-ca}%
}}
\subfloat[Cora-CC]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=0.1,
    ymax=500,
    ytick={0.1,1,10,100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,0.215)};   %gebe
        \addplot[preaction={fill, magenta}] coordinates {(1,0.363)};   %ours
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,0.381)};   %sketchne
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,0.829)};   %anchorgnn
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.259)}; %pane
        \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,1.497)};   %netmf
        \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,4.682)};   %tricl
        \addplot[preaction={fill, maroon}] coordinates {(1,4.924)};   %ours_base
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,5.291)};   %aneci
        \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,8.834)}; %hyper2vec
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,8.954)};   %lightne
        \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,12.772)};    %hypeboy
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,212.877)};%conn
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,224.548)};   %villain
        \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,229.718)};   %biane
        \node[above,black] at (axis cs:0.950,4.682){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:1.072,12.772){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-cora-cc}%
}}
\subfloat[Citeseer]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=0.1,
    ymax=4500,
    ytick={0.1,1,10,100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,0.229)};   %gebe
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,0.375)};   %sketchne
        \addplot[preaction={fill, magenta}] coordinates {(1,0.491)};   %ours
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,0.689)};   %anchorgnn
        \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,1.229)};   %netmf
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1.919)}; %pane
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,4.556)};   %lightne
        \addplot[preaction={fill, maroon}] coordinates {(1,5.700)};   %ours_base
        \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,5.122)};   %tricl
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,7.526)};   %aneci
        \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,8.201)}; %hyper2vec
        \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,34.480)};    %hypeboy
        \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,207.446)};   %biane
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,271.8585)};   %villain
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,506.802)};%conn
        \node[above,black] at (axis cs:1.10,207.446){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:1.072,34.480){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:1.024,7.526){$\boldsymbol{\star}$};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-citeseer-cc}%
}}
\subfloat[\revision{Mushroom}]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=0.1,
    ymax=40000,
    ytick={0.1,1,10,100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,0.229)};   %gebe
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,0.375)};   %sketchne
        \addplot[preaction={fill, magenta}] coordinates {(1,0.485)};   %ours
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,4.765)};   %anchorgnn
        \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,7.978)};   %tricl
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,9.561)};   %lightne
        \addplot[preaction={fill, maroon}] coordinates {(1,16.181)};   %ours_base
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,23.250)}; %pane
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,80.343)};   %aneci
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,506.409)};   %villain
        \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,904.358)};    %hypeboy
        \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,1660.894)};   %netmf
        \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,17815.538)};   %biane
        % \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,8.201)}; %hyper2vec
        % \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,506.802)};%conn
        \node[above,black] at (axis cs:0.924,7.978){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:0.950,9.561){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:1.10,1660.894){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-mushroom}%
}}
\vspace{-3mm}

\subfloat[20News]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=0.1,
    ymax=674000,
    ytick={0.1,1,10,100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=1mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,0.982)};   %gebe
        \addplot[preaction={fill, magenta}] coordinates {(1,0.951)};   %ours
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,4.695)};   %anchorgnn
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,7.384)};   %lightne
        \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,14.112)};   %tricl
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,16.562)};   %sketchne
        % \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,1)}; %hyper2vec
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,108.743)}; %pane
        \addplot[preaction={fill, maroon}] coordinates {(1,139.145)};   %ours_base
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,187.363)};   %villain
        \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,458.735)};   %aneci
        % \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,1)};%conn
        % \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,1)};   %biane
        % \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,1)};    %hypeboy
        \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,13536.7)};   %netmf
        \node[above,black] at (axis cs:1.10,13536.7){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-20news}%
}}
\subfloat[DBLP]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=1,
    ymax=40500,
    ytick={1,10,100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=1mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,2.890)};   %gebe
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,4.197)};   %sketchne
        \addplot[preaction={fill, magenta}] coordinates {(1,4.307)};   %ours
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,10.156)};   %anchorgnn
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,13.952)};   %lightne
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,69.346)}; %pane
        \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,491.153)}; %hyper2vec
        \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,498.607)};   %villain
        \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,678.272)};   %netmf
        % \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,1)};   %aneci
        \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,2266.456)};   %biane
        \addplot[preaction={fill, maroon}] coordinates {(1,7067.2)};   %ours_base
        \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,7147.338)};%conn
        % \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,1)};    %hypeboy
        % \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,1)};   %tricl
        \node[above,black] at (axis cs:1.062,2266.456){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:1.110,7147.338){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:1.036,678.272){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:0.960,69.346){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-dblp-ca}%
}}
\subfloat[\revision{Recipe}]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=10,
    ymax=4500,
    ytick={10,100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=2mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}] coordinates {(1,30.4308)};   %ours
        % \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,1)}; %hyper2vec
        % \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1)}; %pane
        % \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,1)};   %aneci
        % \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,1)};%conn
        % \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,1)};   %villain
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,999.486)};   %gebe
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,554.586)};   %lightne
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,608.016)};   %anchorgnn
        % \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,1)};   %biane
        % \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,1)};    %hypeboy
        % \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,1)};   %tricl
        % \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,1)};   %netmf
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,4581.922)};   %sketchne
        \node[above,black] at (axis cs:0.999,554.586){$\boldsymbol{\star}$};
        \node[above,black] at (axis cs:1.027,608.016){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-recipe}%
}}
\subfloat[Amazon]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=100,
    ymax=52500,
    ytick={100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=2mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}] coordinates {(1,360.280)};   %ours
        % \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,1)}; %hyper2vec
        % \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,1)}; %pane
        % \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,1)};   %aneci
        % \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,1)};%conn
        % \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,1)};   %villain
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,999.486)};   %gebe
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,996.620)};   %lightne
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,3073.200)};   %anchorgnn
        % \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,1)};   %biane
        % \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,1)};    %hypeboy
        % \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,1)};   %tricl
        % \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,1)};   %netmf
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,4581.922)};   %sketchne
        \node[above,black] at (axis cs:0.999,996.620){$\boldsymbol{\star}$};
        % \node[above,black] at (axis cs:1.051,4581.922){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-amazon}%
}}
\subfloat[MAG-PM]{
\resizebox{0.17\textwidth}{!}{
\begin{tikzpicture}[scale=0.93]
\begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.95,
    axis lines=left,
    xtick=\empty,
    ybar=1.5pt,
    bar width=0.12cm,
    enlarge x limits=true,
    % ylabel={\em running time} (sec),
    % xticklabel=\empty,
    ymin=100,
    ymax=55000,
    ytick={100,1000,10000},
    ylabel={time} (s),
    label style={font=\small},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    % nodes near coords style={font=\sffamily,align=center,text width=4em},
    % nodes near coords=\pgfmathsetmacro{\mystring}{{}[\coordindex]}\mystring,
    % nodes near coords align={vertical},
    every axis y label/.style={at={(current axis.north west)},right=-3mm,above=2mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
        \addplot[preaction={fill, magenta}] coordinates {(1,224.902)};   %ours
        \addplot[preaction={fill, mygreen},pattern=grid] coordinates {(1,389.476)};   %anchorgnn
        \addplot[preaction={fill,mywhite}, pattern=dots] coordinates {(1,537.239)};   %lightne
        % \addplot[preaction={fill, mypink},pattern=crosshatch dots] coordinates {(1,763.6)};   %gebe
        % \addplot[preaction={fill, mycyan2}, pattern=grid] coordinates {(1,1249.973)};   %sketchne
        % \addplot[preaction={fill, myred},pattern={fivepointed stars}] coordinates {(1,1)}; %hyper2vec
        \addplot[preaction={fill, myorange}, pattern={north east lines}] coordinates {(1,19056.6)}; %pane
        % \addplot[preaction={fill, myyellow},pattern={horizontal lines}] coordinates {(1,1)};   %aneci
        % \addplot[preaction={fill, mycyan},pattern=crosshatch] coordinates {(1,1)};%conn
        % \addplot[preaction={fill, mypurple},pattern=north west lines] coordinates {(1,1)};   %villain
        % \addplot[preaction={fill, cyan},pattern=sixpointed stars] coordinates {(1,1)};   %biane
        % \addplot[preaction={fill, myblue},pattern= dots] coordinates {(1,1)};    %hypeboy
        % \addplot[preaction={fill, myred2},pattern={vertical lines}] coordinates {(1,1)};   %tricl
        % \addplot[preaction={fill, mypurple2},pattern={bricks}] coordinates {(1,1)};   %netmf
        \node[above,black] at (axis cs:1.012,537.239){$\boldsymbol{\star}$};
        % \node[above,black] at (axis cs:1.036,19056.6){$\boldsymbol{\star}$};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-emb-magpm}%
}}
\vspace{-3mm}
\end{small}
\caption{Running time of generating node and hyperedge
embeddings ($\boldsymbol{\star}$ marks the best competitors in Tables \ref{tab:nc_performance}, \ref{tab:lp_performance}, \ref{tab:hec_performance}).} \label{fig:dualemb_time}
\vspace{-2mm}
\end{figure*}


==> figure_revision/varybeta.tex <==
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen0171189}{RGB}{0,171,189}
\definecolor{lightsteelblue161199224}{RGB}{161,199,224}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal2110129}{RGB}{2,110,129}
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{myyellow}{HTML}{ffee65}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}
\begin{figure}[!t]
\centering
\begin{small}
\resizebox{0.44\textwidth}{!}{
\begin{tikzpicture}
    \begin{customlegend}[
        legend entries={DBLP-CA, Cora-CA, Cora-CC, Citeseer, Mushroom, 20News, DBLP, Recipe, Amazon, MAG-PM},
        legend columns=5,
        legend style={at={(0.05,1.05)},anchor=north,draw=none,font=\small, column sep=0.05cm,row sep=0.05cm}]
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=square,color=teal}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=triangle,color=orange}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=o,color=mypurple}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=diamond,color=magenta}

    \addlegendimage{line width=0.3mm,mark size=3pt,mark=Mercedes star,color=black}
    
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=x,color=myblue2}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=|,color=mycyan2}

    \addlegendimage{line width=0.3mm,mark size=3pt,mark=Mercedes star flipped,color=goldenrod}
        
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=pentagon,color=darkgray176}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=10-pointed star,color=myred2}
    \end{customlegend}
\end{tikzpicture}}
% \\[-\lineskip]
\vspace{-4mm}
% \captionsetup[subfloat]{labelfont={small}, textfont={small}}
% \captionsetup{justification=centering}

\subfloat{
\resizebox{0.18\textwidth}{!}{
\begin{tikzpicture}[scale=0.98,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
        axis lines=left,
        % tick align=outside,
        xmin=0.5, xmax=5.5,
        ymin=0.52, ymax=1.03,
        xtick={1,2,3,4,5},
        % xtick={0.75,1.25,1.75,2.25,2.75,3.25,3.75},
        xticklabel style = {font=\normalsize},
        xticklabels={0.1,0.5,1.0,2.0,10.0},
        % xticklabels={0.1,0.2,0.5,1.0,2.0,5.0,10.0},
        ytick={0.6,0.7,0.8,0.9,1.0},
        scaled y ticks = false,
        ylabel={MiF1},
        every axis y label/.style={at={(current axis.north west)},right=-3mm,above=1mm},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
        xlabel={$\beta$},
        every axis x label/.style={font=\normalsize,at={{(0.68,0.0)}},right=12mm,below=1mm},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %dblp-cp
    plot coordinates {
    % (0.75,0.817)
    % (1.25,0.821)
    % (1.75,0.822)
    % (2.25,0.824)
    % (2.75,0.827)
    % (3.25,0.827)
    % (3.75,0.828)
    (1,0.817)
    (2,0.822)
    (3,0.824)
    (4,0.827)
    (5,0.828)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %cora-ca
    plot coordinates {
    % (0.75,0.716)
    % (1.25,0.731)
    % (1.75,0.744)
    % (2.25,0.753)
    % (2.75,0.757)
    % (3.25,0.764)
    % (3.75,0.769)
    (1,0.716)
    (2,0.744)
    (3,0.753)
    (4,0.757)
    (5,0.764)
    };
    \addplot[line width=0.3mm,mark=o,color=mypurple] %cora-cc
    plot coordinates {
    % (0.75,0.719)
    % (1.25,0.737)
    % (1.75,0.733)
    % (2.25,0.742)
    % (2.75,0.732)
    % (3.25,0.739)
    % (3.75,0.730)
    (1,0.719)
    (2,0.737)
    (3,0.742)
    (4,0.732)
    (5,0.730)
    };
    \addplot[line width=0.3mm,mark=diamond,color=magenta] %citeseer-cc
    plot coordinates {
    % (0.75,0.673)
    % (1.25,0.674)
    % (1.75,0.678)
    % (2.25,0.690)
    % (2.75,0.682)
    % (3.25,0.683)
    % (3.75,0.691)
    (1,0.673)
    (2,0.678)
    (3,0.690)
    (4,0.682)
    (5,0.683)
    };
    \addplot[line width=0.3mm,mark=x,color=myblue2] %20news
    plot coordinates {
    % (0.75,0.773)
    % (1.25,0.773)
    % (1.75,0.783)
    % (2.25,0.786)
    % (2.75,0.785)
    % (3.25,0.780)
    % (3.75,0.779)
    (1,0.773)
    (2,0.783)
    (3,0.786)
    (4,0.785)
    (5,0.779)
    };
    \addplot[line width=0.3mm,mark=|,color=mycyan2] %dblp-ca
    plot coordinates {
    % (0.75,0.748)
    % (1.25,0.812)
    % (1.75,0.860)
    % (2.25,0.867)
    % (2.75,0.879)
    % (3.25,0.882)
    % (3.75,0.884)
    (1,0.748)
    (2,0.860)
    (3,0.867)
    (4,0.879)
    (5,0.884)
    };
    \addplot[line width=0.3mm,mark=pentagon,color=darkgray176] %amazon
    plot coordinates {
    % (0.75,0.637)
    % (1.25,0.649)
    % (1.75,0.685)
    % (2.25,0.718)
    % (2.75,0.725)
    % (3.25,0.724)
    % (3.75,0.717)
    (1,0.637)
    (2,0.685)
    (3,0.718)
    (4,0.725)
    (5,0.717)
    };
    \addplot[line width=0.3mm,mark=10-pointed star,color=myred2] %magpm    
    plot coordinates {
    % (0.75,0.569)
    % (1.25,0.632)
    % (1.75,0.665)
    % (2.25,0.698)
    % (2.75,0.683)
    % (3.25,0.679)
    % (3.75,0.670)
    (1,0.569)
    (2,0.665)
    (3,0.698)
    (4,0.683)
    (5,0.670)
    };

    \addplot[line width=0.3mm,mark=Mercedes star,color=black] %mushroom  
    plot coordinates {
    (1,0.997)
    (2,0.999)
    (3,0.999)
    (4,0.999)
    (5,0.999)
    };

    \addplot[line width=0.3mm,mark=Mercedes star flipped,color=goldenrod] %recipe 
    plot coordinates {
    (1,0.683)
    (2,0.630)
    (3,0.630)
    (4,0.622)
    (5,0.608)
    };
    
    \end{axis}
\end{tikzpicture}
}}
\subfloat{
\resizebox{0.18\textwidth}{!}{
\begin{tikzpicture}[scale=0.98,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
        axis lines=left,
        % tick align=center,
        xmin=0.5, xmax=5.5,
        ymin=0.55, ymax=1.03,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\normalsize},
        xticklabels={0.1,0.5,1.0,2.0,10.0},
        ytick={0.6,0.7,0.8,0.9,1.0},
        scaled y ticks = false,
        ylabel={Acc},
        every axis y label/.style={at={(current axis.north west)},right=-3mm,above=1mm},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
        xlabel={$\beta$},
        every axis x label/.style={font=\normalsize,at={{(0.68,0.0)}},right=12mm,below=1mm},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal] %dblp-cp
    plot coordinates {
    (1,0.748)
    (2,0.766)
    (3,0.776)
    (4,0.781)
    (5,0.784)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %cora-ca
    plot coordinates {
    (1,0.750)
    (2,0.753)
    (3,0.766)
    (4,0.759)
    (5,0.759)
    };
    \addplot[line width=0.3mm,mark=o,color=mypurple] %cora-cc
    plot coordinates {
    (1, 0.803)
    (2, 0.813)
    (3, 0.807)
    (4, 0.807)
    (5, 0.803)
    };
    \addplot[line width=0.3mm,mark=diamond,color=magenta] %citeseer
    plot coordinates {
    (1, 0.792)
    (2, 0.809)
    (3, 0.801)
    (4, 0.807)
    (5, 0.806)
    };
    \addplot[line width=0.3mm,mark=x,color=myblue2] %20news
    plot coordinates {
    (1, 0.605)
    (2, 0.710)
    (3, 0.870)
    (4, 0.880)
    (5, 0.870)
    };
    \addplot[line width=0.3mm,mark=|,color=mycyan2] %dblp-ca
    plot coordinates {
    (1, 0.775)
    (2, 0.821)
    (3, 0.824)
    (4, 0.828)
    (5, 0.829)
    };
    \addplot[line width=0.3mm,mark=pentagon,color=darkgray176] %amazon
    plot coordinates {
    (1,0.719)
    (2,0.906)
    (3,0.909)
    (4,0.905)
    (5,0.902)
    };
    \addplot[line width=0.3mm,mark=10-pointed star,color=myred2] %magpm
    plot coordinates {
    (1,0.719)
    (2,0.769)
    (3,0.761)
    (4,0.755)
    (5,0.743)
    };
    
    \addplot[line width=0.3mm,mark=Mercedes star,color=black] %mushroom  
    plot coordinates {
    (1,0.982)
    (2,0.985)
    (3,0.989)
    (4,0.987)
    (5,0.987)
    };

    \addplot[line width=0.3mm,mark=Mercedes star flipped,color=goldenrod] %recipe 
    plot coordinates {
    (1,0.773)
    (2,0.763)
    (3,0.763)
    (4,0.758)
    (5,0.758)
    };
    
    \end{axis}
\end{tikzpicture}
}}
\end{small}

\vspace{-4mm}
\caption{Varying $\beta$.} \label{fig:param-beta}
\vspace{-7mm}
\end{figure}

==> figure_revision/varyrank.tex <==
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightseagreen0171189}{RGB}{0,171,189}
\definecolor{lightsteelblue161199224}{RGB}{161,199,224}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal2110129}{RGB}{2,110,129}
\definecolor{myred}{HTML}{fd7f6f}
\definecolor{mywhite}{HTML}{D8D8D8}
\definecolor{myorange}{HTML}{D7191C}
\definecolor{myblue}{HTML}{7eb0d5}
\definecolor{mygreen}{HTML}{b2e061}
\definecolor{mypurple}{HTML}{bd7ebe}
\definecolor{myorange}{HTML}{ffb55a}
\definecolor{myyellow}{HTML}{ffee65}
\definecolor{mypurple2}{HTML}{beb9db}
\definecolor{mypink}{HTML}{fdcce5}
\definecolor{mycyan}{HTML}{8bd3c7}
\definecolor{mycyan2}{HTML}{00ffff}
\definecolor{myblue2}{HTML}{115f9a}
\definecolor{myred2}{HTML}{c23728}
\begin{figure}[!t]
\centering
\begin{small}

\subfloat{
\resizebox{0.18\textwidth}{!}{
\begin{tikzpicture}[scale=0.98,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
        axis lines=left,
        % tick align=outside,
        xmin=0.5, xmax=5.5,
        ymin=0.475, ymax=1.03,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\normalsize},
        xticklabels={16,24,32,64,128},
        ytick={0.5,0.6,0.7,0.8,0.9,1.0},
        scaled y ticks = false,
        ylabel={MiF1},
        every axis y label/.style={at={(current axis.north west)},right=-3mm,above=1mm},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
        xlabel={$r$},
        every axis x label/.style={font=\normalsize,at={{(0.68,0.0)}},right=12mm,below=1mm},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal]  %dblp-cp
    plot coordinates {
    (1,0.827)
    (2,0.826)
    (3,0.824)
    (4,0.711)
    (5,0.617)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %cora-ca
    plot coordinates {
    (1,0.728)
    (2,0.746)
    (3,0.753)
    (4,0.743)
    (5,0.518)
    };
    \addplot[line width=0.3mm,mark=o,color=mypurple] %cora-cc
    plot coordinates {
    (1,0.721)
    (2,0.732)
    (3,0.742)
    (4,0.726)
    (5,0.578)
    };
    \addplot[line width=0.3mm,mark=diamond,color=magenta] %citeseer-cc
    plot coordinates {
    (1,0.675)
    (2,0.677)
    (3,0.690)
    (4,0.672)
    (5,0.567)
    };
    \addplot[line width=0.3mm,mark=x,color=myblue2] %20news
    plot coordinates {
    (1,0.740)
    (2,0.767)
    (3,0.786)
    (4,0.776)
    (5,0.747)
    };
    \addplot[line width=0.3mm,mark=|,color=mycyan2] %dblp-ca
    plot coordinates {
    (1,0.865)
    (2,0.872)
    (3,0.867)
    (4,0.877)
    (5,0.827)
    };
    \addplot[line width=0.3mm,mark=pentagon,color=darkgray176] %amazon
    plot coordinates {
    (1,0.676)
    (2,0.689)
    (3,0.701)
    (4,0.693)
    (5,0.682)
    };
    \addplot[line width=0.3mm,mark=10-pointed star,color=myred2] %magpm    
    plot coordinates {
    (1,0.633)
    (2,0.677)
    (3,0.698)
    (4,0.710)
    (5,0.706)
    };
    \addplot[line width=0.3mm,mark=Mercedes star,color=black] %mushroom  
    plot coordinates {
    (1,0.999)
    (2,0.999)
    (3,1.000)
    (4,0.999)
    (5,0.960)
    };

    \addplot[line width=0.3mm,mark=Mercedes star flipped,color=goldenrod] %recipe 
    plot coordinates {
    (1,0.598)
    (2,0.613)
    (3,0.630)
    (4,0.649)
    (5,0.644)
    };
    \end{axis}
\end{tikzpicture}
}}
\subfloat{
\resizebox{0.18\textwidth}{!}{
\begin{tikzpicture}[scale=0.98,every mark/.append style={mark size=2pt}]
    \begin{axis}[
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
        axis lines=left,
        % tick align=center,
        xmin=0.5, xmax=5.5,
        ymin=0.595, ymax=1.03,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\normalsize},
        xticklabels={16,24,32,64,128},
        ytick={0.6,0.7,0.8,0.9,1.0},
        scaled y ticks = false,
        ylabel={Acc},
        every axis y label/.style={at={(current axis.north west)},right=-3mm,above=1mm},
        label style={font=\normalsize},
        tick label style={font=\normalsize},
        xlabel={$r$},
        every axis x label/.style={font=\normalsize,at={{(0.68,0.0)}},right=12mm,below=1mm},
    ]
    \addplot[line width=0.3mm,mark=square,color=teal] %dblp-cp
    plot coordinates {
    (1,0.775)
    (2,0.785)
    (3,0.776)
    (4,0.754)
    (5,0.746)
    };    
    \addplot[line width=0.3mm,mark=triangle,color=orange] %cora-ca
    plot coordinates {
    (1,0.750)
    (2,0.759)
    (3,0.766)
    (4,0.723)
    (5,0.693)
    };
    \addplot[line width=0.3mm,mark=o,color=mypurple] %cora-cc
    plot coordinates {
    (1, 0.803)
    (2, 0.812)
    (3, 0.807)
    (4, 0.785)
    (5, 0.768)
    };
    \addplot[line width=0.3mm,mark=diamond,color=magenta] %citeseer
    plot coordinates {
    (1, 0.798)
    (2, 0.806)
    (3, 0.801)
    (4, 0.773)
    (5, 0.773)
    };
    \addplot[line width=0.3mm,mark=x,color=myblue2] %20news
    plot coordinates {
    (1, 0.860)
    (2, 0.870)
    (3, 0.870)
    (4, 0.625)
    (5, 0.635)
    };
    \addplot[line width=0.3mm,mark=|,color=mycyan2] %dblp-ca
    plot coordinates {
    (1, 0.808)
    (2, 0.823)
    (3, 0.824)
    (4, 0.819)
    (5, 0.788)
    };
    \addplot[line width=0.3mm,mark=pentagon,color=darkgray176] %amazon
    plot coordinates {
    (1,0.895)
    (2,0.907)
    (3,0.909)
    (4,0.905)
    (5,0.898)
    };
    \addplot[line width=0.3mm,mark=10-pointed star,color=myred2] %magpm
    plot coordinates {
    (1,0.699)
    (2,0.749)
    (3,0.761)
    (4,0.765)
    (5,0.753)
    };

    \addplot[line width=0.3mm,mark=Mercedes star,color=black] %mushroom  
    plot coordinates {
    (1,0.983)
    (2,0.983)
    (3,0.948)
    (4,0.953)
    (5,0.956)
    };

    \addplot[line width=0.3mm,mark=Mercedes star flipped,color=goldenrod] %recipe 
    plot coordinates {
    (1,0.769)
    (2,0.765)
    (3,0.763)
    (4,0.753)
    (5,0.724)
    };
\end{axis}
\end{tikzpicture}
}}


\end{small}

\vspace{-4mm}
\caption{Varying $r$.} \label{fig:param-rank}
\submission{\vspace{-5mm}}
\report{\vspace{-2mm}}
\end{figure}
